A Uniform Framework for Handling Position Constraints in String Solving (Technical Report)

We introduce a novel decision procedure for solving the class of position string constraints, which includes string disequalities, not-prefixof, not-suffixof, str$.$at, and not-str$.$at. These constraints are generated frequently in almost any application of string constraint solving. Our procedure avoids expensive encoding of the constraints to word equations and, instead, reduces the problem to checking conflicts on positions satisfying an integer constraint obtained from the Parikh image of a polynomial-sized finite automaton with a special structure. By the reduction to counting, solving position constraints becomes NP-complete and for some cases even falls into PTime. This is much cheaper than the previously used techniques, which either used reductions generating word equations and length constraints (for which modern string solvers use exponential-space algorithms) or incomplete techniques. Our method is relevant especially for automata-based string solvers, which have recently achieved the best results in terms of practical efficiency, generality, and completeness guarantees. This work allows them to excel also on position constraints, which used to be their weakness. Besides the efficiency gains, we show that our framework may be extended to solve a large fragment of not-contains (in NExpTime), for which decidability has been long open, and gives a hope to solve the general problem. Our implementation of the technique within the Z3-Noodler solver significantly improves its performance on position constraints.

==> figs/diseq-example-aneq.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm]
  \tikzset{state/.style={draw,circle,inner sep=2pt}}
  \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}
  \tikzset{lab/.style={transform shape,scale=0.8}}
  \tikzset{firsttrans/.style={draw=blue,text=blue}}
  \tikzset{secondtrans/.style={draw=olive,text=olive}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,initial,initial text={}] (x1a) {$p$};
  \node[state,above right of=x1a,xshift=-2mm] (x2a) {$q$};
  \node[state,above left of=x1a,xshift=2mm] (x3a) {$r$};

  \node[lab,above of=x1a,yshift=-6mm]
  {$\begin{array}{c}\dsof{\taglen,x}\\[-1mm]
                    \dsof{\tagpos, x, 0}\end{array}$};

  \draw (x1a) edge (x2a)
        (x2a) edge (x3a)
        (x3a) edge (x1a);

  % \node[below of=x1,yshift=10mm,xshift=1mm] (Ax) {\large{$\autass(x)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=x1a,xshift=25mm,] (y1a) {$p$};
  \node[state,above right of=y1a,xshift=-2mm] (y2a) {$q$};
  \node[state,above left of=y1a,xshift=2mm] (y3a) {$r$};

  \node[lab,above of=y1a,yshift=-6mm]
  {$\begin{array}{c}\dsof{\taglen,y}\\[-1mm]
                    \dsof{\tagpos, y, 0}\end{array}$};

  \draw (y1a) edge (y2a)
        (y2a) edge (y3a)
        (y3a) edge (y1a);

  % \node[below of=y1a,yshift=10mm,xshift=1mm] (Ay) {\large{$\autass(y)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=y1a,xshift=5mm,] (u1a) {$p$};
  \node[state,right of=u1a,xshift=-2mm] (u2a) {$q$};

  \draw (u1a) edge node[lab,above]
  {$\begin{array}{c}\dsof{\taglen,u}\\[-1mm]
                    \dsof{\tagpos, u, 0}\end{array}$} (u2a);

  % \node[below of=u1a,yshift=10mm,xshift=7mm] (Au) {\large{$\autass(u)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=u1a,xshift=15mm,] (z1a) {$p$};
  \node[state,right of=z1a,xshift=-2mm] (z2a) {$q$};

  \draw (z1a) edge[bend left] node[lab,above]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagpos, z, 0}\end{array}$} (z2a);
  \draw (z2a) edge[bend left] node[lab,below]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagpos, z, 0}\end{array}$} (z1a);

  % \node[below of=z1a,yshift=4mm,xshift=7mm] (Az) {\large{$\autass(z)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw (x1a) edge node[above] {$\epsilon$} (y1a);
  \draw (y1a) edge node[above] {$\epsilon$} (u1a);
  \draw (u2a) edge node[above] {$\epsilon$} (z1a);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,below of=x1a,yshift=-10mm] (x1b) {$p$};
  \node[state,above right of=x1b,xshift=-2mm] (x2b) {$q$};
  \node[state,above left of=x1b,xshift=2mm] (x3b) {$r$};

  \node[lab,above of=x1b,yshift=-6mm]
  {$\begin{array}{c}\dsof{\taglen,x}\\[-1mm]
                    \dsof{\tagpos, x, 1}\end{array}$};

  \draw (x1b) edge (x2b)
        (x2b) edge (x3b)
        (x3b) edge (x1b);

  % \node[below of=x1b,yshift=10mm,xshift=1mm] (Ax) {\large{$\autass(x)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=x1b,xshift=25mm,] (y1b) {$p$};
  \node[state,above right of=y1b,xshift=-2mm] (y2b) {$q$};
  \node[state,above left of=y1b,xshift=2mm] (y3b) {$r$};

  \node[lab,above of=y1b,yshift=-6mm]
  {$\begin{array}{c}\dsof{\taglen,y}\\[-1mm]
                    \dsof{\tagpos, y, 1}\end{array}$};

  \draw (y1b) edge (y2b)
        (y2b) edge (y3b)
        (y3b) edge (y1b);

  % \node[below of=y1b,yshift=10mm,xshift=1mm] (Ay) {\large{$\autass(y)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=y1b,xshift=5mm,] (u1b) {$p$};
  \node[state,right of=u1b,xshift=-2mm] (u2b) {$q$};

  \draw (u1b) edge node[lab,above]
  {$\begin{array}{c}\dsof{\taglen,u}\\[-1mm]
                    \dsof{\tagpos, u, 1}\end{array}$} (u2b);

  % \node[below of=u1b,yshift=10mm,xshift=7mm] (Au) {\large{$\autass(u)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=u1b,xshift=15mm,] (z1b) {$p$};
  \node[state,right of=z1b,xshift=-2mm] (z2b) {$q$};

  \draw (z1b) edge[bend left] node[lab,above]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagpos, z, 1}\end{array}$} (z2b);
  \draw (z2b) edge[bend left] node[lab,below]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagpos, z, 1}\end{array}$} (z1b);

  % \node[below of=z1b,yshift=4mm,xshift=7mm] (Az) {\large{$\autass(z)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw (x1b) edge node[below] {$\epsilon$} (y1b);
  \draw (y1b) edge node[below] {$\epsilon$} (u1b);
  \draw (u2b) edge node[below] {$\epsilon$} (z1b);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,below of=x1b,yshift=-10mm] (x1c) {$p$};
  \node[state,above right of=x1c,xshift=-2mm] (x2c) {$q$};
  \node[state,above left of=x1c,xshift=2mm] (x3c) {$r$};

  \node[lab,above of=x1c,yshift=-6mm]
  {$\dsof{\taglen,x}$};

  \draw (x1c) edge (x2c)
        (x2c) edge (x3c)
        (x3c) edge (x1c);

  \node[below of=x1c,yshift=10mm,xshift=1mm] (Ax) {\large{$\autass(x)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=x1c,xshift=25mm,] (y1c) {$p$};
  \node[state,above right of=y1c,xshift=-2mm] (y2c) {$q$};
  \node[state,above left of=y1c,xshift=2mm] (y3c) {$r$};

  \node[lab,above of=y1c,yshift=-6mm]
  {$\dsof{\taglen,y}$};

  \draw (y1c) edge (y2c)
        (y2c) edge (y3c)
        (y3c) edge (y1c);

  \node[below of=y1c,yshift=10mm,xshift=1mm] (Ay) {\large{$\autass(y)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=y1c,xshift=5mm,] (u1c) {$p$};
  \node[state,right of=u1c,xshift=-2mm] (u2c) {$q$};

  \draw (u1c) edge node[lab,above] {$\dsof{\taglen,u}$} (u2c);

  \node[below of=u1c,yshift=10mm,xshift=7mm] (Au) {\large{$\autass(u)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,accepting,right of=u1c,xshift=15mm,] (z1c) {$p$};
  \node[state,right of=z1c,xshift=-2mm] (z2c) {$q$};

  \draw (z1c) edge[bend left] node[lab,above] {$\dsof{\taglen,z}$} (z2c);
  \draw (z2c) edge[bend left] node[lab,below] {$\dsof{\taglen,z}$} (z1c);

  \node[below of=z1c,yshift=4mm,xshift=7mm] (Az) {\large{$\autass(z)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw (x1c) edge node[below] {$\epsilon$} (y1c);
  \draw (y1c) edge node[below] {$\epsilon$} (u1c);
  \draw (u2c) edge node[below] {$\epsilon$} (z1c);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw (x1a) edge[firsttrans] node[lab,right]
  {$\begin{array}{c}\dsof{\taglen,x}\\[-1mm]
                    \dsof{\tagpos, x, 1}\\[-1mm]
                    \dsof{\tagreg, 1, a}\end{array}$} (x2b);

  \draw (x2a) edge[firsttrans,out=270,in=45] node[lab,left,pos=0.7,yshift=2mm]
  {$\begin{array}{c}\dsof{\taglen,x}\\[-1mm]
                    \dsof{\tagpos, x, 1}\\[-1mm]
                    \dsof{\tagreg, 1, b}\end{array}$} (x3b);

  \draw (x3a) edge[firsttrans,out=225,in=180] node[lab,left]
  {$\begin{array}{c}\dsof{\taglen,x}\\[-1mm]
                    \dsof{\tagpos, x, 1}\\[-1mm]
                    \dsof{\tagreg, 1, a}\end{array}$} (x1b);

  \draw (x1b) edge[secondtrans] node[lab,right]
  {$\begin{array}{c}\dsof{\taglen,x}\\[-1mm]
                    \dsof{\tagreg, 2, a}\end{array}$} (x2c);

  \draw (x2b) edge[secondtrans,out=270,in=45] node[lab,left,pos=0.7,yshift=2mm]
  {$\begin{array}{c}\dsof{\taglen,x}\\[-1mm]
                    \dsof{\tagreg, 2, b}\end{array}$} (x3c);

  \draw (x3b) edge[secondtrans,out=225,in=180] node[lab,left]
  {$\begin{array}{c}\dsof{\taglen,x}\\[-1mm]
                    \dsof{\tagreg, 2, a}\end{array}$} (x1c);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw (y1a) edge[firsttrans] node[lab,right]
  {$\begin{array}{c}\dsof{\taglen,y}\\[-1mm]
                    \dsof{\tagpos, y, 1}\\[-1mm]
                    \dsof{\tagreg, 1, b}\end{array}$} (y2b);

  \draw (y2a) edge[firsttrans,out=270,in=45] node[lab,left,pos=0.7,yshift=2mm]
  {$\begin{array}{c}\dsof{\taglen,y}\\[-1mm]
                    \dsof{\tagpos, y, 1}\\[-1mm]
                    \dsof{\tagreg, 1, a}\end{array}$} (y3b);

  \draw (y3a) edge[firsttrans,out=225,in=180] node[lab,left]
  {$\begin{array}{c}\dsof{\taglen,y}\\[-1mm]
                    \dsof{\tagpos, y, 1}\\[-1mm]
                    \dsof{\tagreg, 1, b}\end{array}$} (y1b);

  \draw (y1b) edge[secondtrans] node[lab,right]
  {$\begin{array}{c}\dsof{\taglen,y}\\[-1mm]
                    \dsof{\tagreg, 2, b}\end{array}$} (y2c);

  \draw (y2b) edge[secondtrans,out=270,in=45] node[lab,left,pos=0.7,yshift=2mm]
  {$\begin{array}{c}\dsof{\taglen,y}\\[-1mm]
                    \dsof{\tagreg, 2, a}\end{array}$} (y3c);

  \draw (y3b) edge[secondtrans,out=225,in=180] node[lab,left]
  {$\begin{array}{c}\dsof{\taglen,y}\\[-1mm]
                    \dsof{\tagreg, 2, b}\end{array}$} (y1c);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw (u1a) edge[firsttrans] node[lab,right,pos=0.3]
  {$\begin{array}{c}\dsof{\taglen,u}\\[-1mm]
                    \dsof{\tagpos, u, 1}\\[-1mm]
                    \dsof{\tagreg, 1, a}\end{array}$} (u2b);

  \draw (u1b) edge[secondtrans] node[lab,right,pos=0.3]
  {$\begin{array}{c}\dsof{\taglen,u}\\[-1mm]
                    \dsof{\tagreg, 2, a}\end{array}$} (u2c);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw (z1a) edge[firsttrans,out=260,in=80] node[lab,left,pos=0.2]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagpos, z, 1}\\[-1mm]
                    \dsof{\tagreg, 1, b}\end{array}$} (z2b);
  \draw (z2a) edge[firsttrans,out=280,in=100] node[lab,right,pos=0.3]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagpos, z, 1}\\[-1mm]
                    \dsof{\tagreg, 1, a}\end{array}$} (z1b);
  \draw (z2a) edge[firsttrans,out=300,in=120] node[lab,left,pos=0.8]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagpos, z, 1}\\[-1mm]
                    \dsof{\tagreg, 1, b}\end{array}$} (z1b);

  \draw (z1b) edge[secondtrans,out=260,in=80] node[lab,left,pos=0.2]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagreg, 2, b}\end{array}$} (z2c);
  \draw (z2b) edge[secondtrans,out=280,in=100] node[lab,right,pos=0.3]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagreg, 2, a}\end{array}$} (z1c);
  \draw (z2b) edge[secondtrans,out=300,in=120] node[lab,left,pos=0.8]
  {$\begin{array}{c}\dsof{\taglen,z}\\[-1mm]
                    \dsof{\tagreg, 2, b}\end{array}$} (z1c);

\end{tikzpicture}


==> figs/diseq-example-aprime.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm]
  \tikzset{state/.style={draw,circle,inner sep=2pt}}
  \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(x) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node[state,initial,initial text={}] (x1) {$p_x$};
  \node[state,above right of=x1,xshift=-2mm] (x2) {$q_x$};
  \node[state,above left of=x1,xshift=2mm] (x3) {$r_x$};

  \draw (x1) edge node[below right] {$a$} (x2)
        (x2) edge node[above] {$b$} (x3)
        (x3) edge node[below left] {$a$} (x1);

  \node[below of=x1,yshift=10mm,xshift=1mm] (Ax) {\large{$\autass(x)$}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(y) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=x1,xshift=15mm] (y1) {$p_y$};
  \node[state,above right of=y1,xshift=-2mm] (y2) {$q_y$};
  \node[state,above left of=y1,xshift=2mm] (y3) {$r_y$};

  \draw (y1) edge node[below right] {$b$} (y2)
        (y2) edge node[above] {$a$} (y3)
        (y3) edge node[below left] {$b$} (y1);

  \node[below of=y1,yshift=10mm,xshift=1mm] (Ay) {\large{$\autass(y)$}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(u) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,right of=y1,xshift=15mm] (u1) {$p_u$};
  \node[state,right of=u1,xshift=-2mm] (u2) {$q_u$};

  \draw (u1) edge node[above] {$a$} (u2);

  \node[below of=u1,yshift=10mm,xshift=7mm] (Au) {\large{$\autass(u)$}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(z) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,accepting,right of=u1,xshift=15mm] (z1) {$p_z$};
  \node[state,right of=z1,xshift=-2mm] (z2) {$q_z$};

  \draw (z1) edge[bend left] node[above] {$b$} (z2);
  \draw (z2) edge[bend left] node[below] {$a,b$} (z1);

  \node[below of=z1,yshift=4mm,xshift=7mm] (Az) {\large{$\autass(z)$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw (x1) edge node {$\epsilon$} (y1);
  \draw (y1) edge node {$\epsilon$} (u1);
  \draw (u2) edge node {$\epsilon$} (z1);

\end{tikzpicture}



==> figs/diseq-example-assgn.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm]
  \tikzset{state/.style={draw,circle,inner sep=2pt}}
  \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(x) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,initial,accepting,initial text={}] (x1) {$p_x$};
  \node[state,above right of=x1,xshift=-2mm] (x2) {$q_x$};
  \node[state,above left of=x1,xshift=2mm] (x3) {$r_x$};

  \draw (x1) edge node[below right] {$a$} (x2)
        (x2) edge node[above] {$b$} (x3)
        (x3) edge node[below left] {$a$} (x1);

  \node[below of=x1,yshift=10mm,xshift=1mm] (Ax) {\large{$\autass(x)$}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(y) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,initial,accepting,right of=x1,xshift=15mm,initial text={}] (y1) {$p_y$};
  \node[state,above right of=y1,xshift=-2mm] (y2) {$q_y$};
  \node[state,above left of=y1,xshift=2mm] (y3) {$r_y$};

  \draw (y1) edge node[below right] {$b$} (y2)
        (y2) edge node[above] {$a$} (y3)
        (y3) edge node[below left] {$b$} (y1);

  \node[below of=y1,yshift=10mm,xshift=1mm] (Ay) {\large{$\autass(y)$}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(u) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,initial,right of=y1,xshift=15mm,initial text={}] (u1) {$p_u$};
  \node[state,accepting,right of=u1,xshift=-2mm] (u2) {$q_u$};

  \draw (u1) edge node[above] {$a$} (u2);

  \node[below of=u1,yshift=10mm,xshift=7mm] (Au) {\large{$\autass(u)$}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(z) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,initial,accepting,right of=u1,xshift=15mm,initial text={}] (z1) {$p_z$};
  \node[state,right of=z1,xshift=-2mm] (z2) {$q_z$};

  \draw (z1) edge[bend left] node[above] {$b$} (z2);
  \draw (z2) edge[bend left] node[below] {$a,b$} (z1);

  \node[below of=z1,yshift=4mm,xshift=7mm] (Az) {\large{$\autass(z)$}};

\end{tikzpicture}


==> figs/diseq-length-tracking.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm]
  \tikzset{state/.style={draw,circle,inner sep=2pt,initial text={}}}
  \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

  \node[scale=2] at (5, 3.5) {$y_1 y_2 \neq z$};
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(y) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node[state,initial]      (y1) at (0.3, -0.5cm) {$p_y$};
  \node[state,below right  = 0.6cm and 1.2cm of y1] (y2) {$q_y$};
  \node[state,above right  = 0.6cm and 1.2cm of y1] (y3) {$r_y$};

  \draw (y1) edge node[below] {$b$} (y2)
        (y2) edge node[right] {$a$} (y3)
        (y3) edge node[above] {$b$} (y1);

  %%%%%%%%%%%%%%%%%%%%%%%%%%% Aut(z) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node[state,accepting, below = 2cm of y1] (z1) {$p_z$};
  \draw (z1) edge[loop right, looseness=0.5cm] node[right]  {$a, b$} (z1);

  %%%%%%%%%%%%%%%%%%%%%%%%%%% Bounding box around Aut(y) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \tikzstyle{bb_text_opacity} = [opacity=0.7];
  \coordinate (autY_rq_centre)  at ($(y3)!0.5!(y2)$);
  \coordinate (autY_prq_centre) at ($(autY_rq_centre)!0.5!(y1)$);
  \coordinate (autY_bb_tl) at ($(autY_prq_centre)+(-2.6, 1.6)$);
  \coordinate (autY_bb_br) at ($(autY_prq_centre)+( 1.5, -1.6)$);

  \draw[rounded corners=2, dashed, gray] (autY_bb_tl) rectangle (autY_bb_br);
  \node[below right = 1mm and 1mm of autY_bb_tl, bb_text_opacity] {$\autass (y)$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%% Bounding box around Aut(z) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \coordinate (autZ_bb_tl) at ($(autY_bb_tl)+(0, -3.4)$);
  \coordinate (autZ_bb_br) at ($(autY_bb_br)+(0, -1.9)$);
  \draw[rounded corners=2, dashed, gray] (autZ_bb_tl) rectangle (autZ_bb_br);
  \node[below right = 1mm and 1mm of autZ_bb_tl, bb_text_opacity] {$\autass (z)$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%% Bounding box around Aut(y) o Aut(z)  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \coordinate (aut_bb_tl) at ($(autY_bb_tl)+(-0.3,  1.0)$);
  \coordinate (aut_bb_br) at ($(autZ_bb_br)+( 0.3, -0.3)$);
  \coordinate (aut_bb_centre) at ($(aut_bb_tl)!0.5!(aut_bb_br)$);
  \draw[rounded corners=2, dashed, gray] (aut_bb_tl) rectangle (aut_bb_br);
  \node[above = 23mm of aut_bb_centre, bb_text_opacity, scale=1.2]
    {$\aut = \autass(y) \concatxof{\epsilon} \autass(z)$};

  %%%%%%%%%%% Automata epsilon interconnections %%%%%%%%%%%
  \draw (y1) edge node[right] {$\epsilon$} (z1);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \coordinate (aut_centerpoint) at ($(y3)!0.5!(z1)$);
  % \node[above = 2cm of aut_centerpoint,scale=2.0] (diseq_title) {$y_1y_2 \not = z$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \def\gridStep{0.5}
  \def\letterCount{6}

  \tikzstyle{explanation} = [teal];

  %%% Mismatch in y1
  \begin{scope}
    \coordinate (assignment) at (4.0, 0);
    \coordinate (assignment_west) at ($(assignment)+(0.0, 0.25)$);
    \coordinate (assignment_other) at ($(assignment) + (2*\gridStep, 0) + (\letterCount*\gridStep, 0)$);

    % Grid
    \draw[step=\gridStep,-] ($(assignment)-(0.01,0)$) grid ++($(\letterCount*\gridStep+0.01, \gridStep)$);
    % Track indices
    \foreach \i in {1,...,6} {
      \node[] at ($(assignment)+(\i*\gridStep - \gridStep + \gridStep/2, 1.3*\gridStep)$) {\footnotesize{\i.}};
    }
    \draw[-,very thick] ($(assignment)+(3*\gridStep,0)$) -- ($(assignment)+(3*\gridStep,0.5)$);
    % Run letters
    \foreach \letter/\col [count=\i from 1] in {b/black, a/black, b/red, b/gray, a/gray, b/gray} {
      \node[\col] at ($(assignment)+(\i*\gridStep - \gridStep + \gridStep/2, 0.5*\gridStep)$) {\letter};
    }

    % Grid
    \coordinate (assignment2) at (assignment_other);
    \draw[step=\gridStep,-] ($(assignment2)-(0.01,0)$) grid ++($(\letterCount*\gridStep+0.01, \gridStep)$);
    % Track indices
    \foreach \i in {1,...,6} {
      \node[] at ($(assignment2)+(\i*\gridStep - \gridStep + \gridStep/2, 1.3*\gridStep)$) {\footnotesize{\i.}};
    }
    % Run letters
    \foreach \letter/\col [count=\i from 1] in {b/black, a/black, a/red, ?/gray, ?/gray, ?/gray} {
      \node[\col] at ($(assignment2)+(\i*\gridStep - \gridStep + \gridStep/2, 0.5*\gridStep)$) {\letter};
    }

    \node[right = 3.25cm of assignment_west] (noteq1) {$\not =$};
    \node[] (noteq2) at ($(noteq1)+(0, -0.75-0.5*\gridStep)$) {$\not =$};

    \node[] (l_upd) at ($(assignment)+(1.50, -0.75)$) {$\mathit{SymbolAt}(1+1+1)$};
    \path[->] ($(assignment)+(0.25, -0.1)$) edge[out=-90, in=120] ($(assignment)+(1.70, -0.55)$);
    \path[->] ($(assignment)+(0.75, -0.1)$) edge[out=-40, in=120] ($(assignment)+(2.20, -0.55)$);
    \path[->] ($(assignment)+(1.25, -0.1)$) edge[out=-20, in=80]  ($(assignment)+(2.70, -0.55)$);

    \node[] (r_upd) at ($(assignment_other)+(1.5, -0.75)$) {$\mathit{SymbolAt}(1 + 1 + 1)$};
    \path[->] ($(assignment_other)+(0.25, -0.1)$) edge[out=-90, in=140] ($(assignment_other)+(1.70, -0.55)$);
    \path[->] ($(assignment_other)+(0.75, -0.1)$) edge[out=-60, in=120] ($(assignment_other)+(2.20, -0.55)$);
    \path[->] ($(assignment_other)+(1.25, -0.1)$) edge[out=-40, in=110]  ($(assignment_other)+(2.70, -0.55)$);

    \node[above = 1.6cm of noteq1] {Mismatch in $y_1$};
    \node[above = 0.4cm of noteq1]
      {\footnotesize{Run: $\underbrace{p_y \xrightarrow{b} q_y \xrightarrow{a} r_y \xrightarrow{b} p_y}_{\autass(y)} \xrightarrow{\epsilon} p_z \xrightarrow{b} \dots$}};
    \draw[dashed, rounded corners=2, above = of noteq1] ($(noteq1) + (-4, 2.5)$) rectangle ($(noteq1) + (4, -2.0)$);

    % Explanation of what does "SymbolAt(1+1+1)" mean - left side
    \coordinate (l_cnt_observation_label) at ($(l_upd)+(0.7, -0.5)$);
    \path[explanation, ->] ($(l_cnt_observation_label)+(-0.5, 0.3)$) edge[out=290, in=120] ($(l_cnt_observation_label)+(-0.05,0)$);
    \path[explanation, ->] ($(l_cnt_observation_label)+( 0.5, 0.3)$) edge[out=250, in=60] ($(l_cnt_observation_label)+( 0.05,0)$);
    \node[explanation, below = 0mm of l_cnt_observation_label, scale=0.7] {\textit{Required updates to $c_L$}};

    % Explanation of what does "SymbolAt(1+1+1)" mean - right side
    \coordinate (r_cnt_observation_label) at ($(r_upd)+(0.7, -0.5)$);
    \path[explanation, ->] ($(r_cnt_observation_label)+(-0.5, 0.3)$) edge[out=290, in=120] ($(r_cnt_observation_label)+(-0.05,0)$);
    \path[explanation, ->] ($(r_cnt_observation_label)+( 0.5, 0.3)$) edge[out=250, in=60] ($(r_cnt_observation_label)+( 0.05,0)$);
    \node[explanation, below = 0mm of r_cnt_observation_label, scale=0.7] {\textit{Required updates to $c_R$}};

  \end{scope}

  %%% Mismatch in y2
  \begin{scope}
    \coordinate (assignment) at (4.0, -5.0);
    \coordinate (assignment_west) at ($(assignment)+(0.0, 0.25)$);
    \coordinate (assignment_other) at ($(assignment) + (2*\gridStep, 0) + (\letterCount*\gridStep, 0)$);

    % Grid
    \draw[step=\gridStep,-] ($(assignment)-(0.01,0)$) grid ++($(\letterCount*\gridStep+0.01, \gridStep)$);
    % Track indices
    \foreach \i in {1,...,6} {
      \node[] at ($(assignment)+(\i*\gridStep - \gridStep + \gridStep/2, 1.3*\gridStep)$) {\footnotesize{\i.}};
    }
    \draw[-,very thick] ($(assignment)+(3*\gridStep,0)$) -- ($(assignment)+(3*\gridStep,0.5)$);
    % Run letters
    \foreach \letter/\col [count=\i from 1] in {b/black, a/black, b/black, b/black, a/red, b/gray} {
      \node[\col] at ($(assignment)+(\i*\gridStep - \gridStep + \gridStep/2, 0.5*\gridStep)$) {\letter};
    }

    % Grid
    \coordinate (assignment2) at ($(assignment) + (2*\gridStep, 0) + (\letterCount*\gridStep, 0)$);
    \draw[step=\gridStep,-] ($(assignment2)-(0.01,0)$) grid ++($(\letterCount*\gridStep+0.01, \gridStep)$);
    % Track indices
    \foreach \i in {1,...,6} {
      \node[] at ($(assignment2)+(\i*\gridStep - \gridStep + \gridStep/2, 1.3*\gridStep)$) {\footnotesize{\i.}};
    }
    % Run letters
    \foreach \letter/\col [count=\i from 1] in {b/black, a/black, b/black, b/black, b/red, ?/gray} {
      \node[\col] at ($(assignment2)+(\i*\gridStep - \gridStep + \gridStep/2, 0.5*\gridStep)$) {\letter};
    }

    \node[right = 3.25cm of assignment_west] (noteq1) {$\not =$};
    \node[] (noteq2) at ($(noteq1)+(0, -0.75-0.5*\gridStep)$) {$\not =$};

    \node[] (l_upd) at ($(assignment)+(1.50, -0.75)$) {$\mathit{SymbolAt}(2+2+1)$};
    \path[->] ($(assignment)+(0.25, -0.1)$) edge[out=-90, in=120] ($(assignment)+(1.70, -0.55)$);
    \path[->] ($(assignment)+(1.75, -0.1)$) edge[out=-90, in=60]  ($(assignment)+(1.70, -0.55)$);
    \path[->] ($(assignment)+(0.75, -0.1)$) edge[out=-40, in=120] ($(assignment)+(2.20, -0.55)$);
    \path[->] ($(assignment)+(2.25, -0.1)$) edge[out=-90, in=60]  ($(assignment)+(2.20, -0.55)$);
    \path[->] ($(assignment)+(1.25, -0.1)$) edge[out=-20, in=80]  ($(assignment)+(2.70, -0.55)$);

    \node[] (r_upd) at ($(assignment_other)+(1.50, -0.75)$) {$\mathit{SymbolAt}(5 \cdot 1)$};
    \path[->] ($(assignment_other)+(0.25, -0.1)$) edge[out=-90, in=140] ($(assignment_other)+(2.00, -0.55)$);
    \path[->] ($(assignment_other)+(0.75, -0.1)$) edge[out=-70, in=120] ($(assignment_other)+(2.10, -0.55)$);
    \path[->] ($(assignment_other)+(1.25, -0.1)$) edge[out=-70, in=90]  ($(assignment_other)+(2.20, -0.55)$);
    \path[->] ($(assignment_other)+(1.75, -0.1)$) edge[out=-70, in=70]  ($(assignment_other)+(2.30, -0.55)$);
    \path[->] ($(assignment_other)+(2.25, -0.1)$) edge[out=-90, in=50]  ($(assignment_other)+(2.40, -0.55)$);

    \node[above = 1.6cm of noteq1] {Mismatch in $y_2$};
    \node[above = 0.4cm of noteq1]
      {\footnotesize{Run: $\underbrace{p_y \xrightarrow{b} q_y \xrightarrow{a} r_y \xrightarrow{b} p_y}_{\autass(y)} \xrightarrow{\epsilon} p_z \xrightarrow{b} \dots$}};
    \draw[dashed, rounded corners=2, above = of noteq1] ($(noteq1) + (-4, 2.5)$) rectangle ($(noteq1) + (4, -1.3)$);
  \end{scope}
  

\end{tikzpicture}


==> figs/diseq-multiple-occ.tex <==
  \begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm]
    \tikzstyle{cntUpd} = [scale=0.8]
    \tikzstyle{fstSampleState} = [text width = 0.7cm, align=center, scale=0.9]
    \tikzstyle{transitionHighlight} = [line width = 2mm, opacity=0.25, -]

    \tikzstyle{highlightPurple} = [line width = 2mm, opacity=0.25, -, violet]
    \tikzstyle{highlightTeal}   = [line width = 2mm, opacity=0.25, -, teal]
    \tikzstyle{highlightRed}    = [line width = 2mm, opacity=0.25, -, red]
    \tikzstyle{highlightOrange} = [line width = 2mm, opacity=0.25, -, orange]
    \tikzstyle{highlightOlive}  = [line width = 2mm, opacity=0.25, -, olive]

    \tikzstyle{useless}          = [gray]
    \tikzstyle{uselessOpacity}   = [opacity=0.03]
    \tikzstyle{uselessCntUpd}    = [opacity=0.30]

    %%%%%%%%%%%%%%%%%%%%%%%%%% 0 SAMPLES TAKEN %%%%%%%%%%%%%%%%%%%%%%%%%%
    \tikzset{state/.style={draw,circle,inner sep=2pt,initial text={}}}
    \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

    \node[state,initial]                  (x_l0_s0) {$p_x$};
    \node[state,above = 1.1cm of x_l0_s0] (x_l0_s1) {$q_x$};

    \draw[highlightOrange] (x_l0_s0) edge[bend right] (x_l0_s1);
    \draw (x_l0_s0) edge[bend right] node[right,cntUpd] {\cntUpd {0} {1}} (x_l0_s1);

    \draw[highlightOrange] (x_l0_s1) edge[bend right] (x_l0_s0);
    \draw (x_l0_s1) edge[bend right] node[left, cntUpd] {\cntUpd {0} {1}} (x_l0_s0);

    \node[state, right = 1.7cm of x_l0_s0]                (y_l0_s0) {$p_y$};
    \node[state,above right = 1.3cm and 0.7cm of y_l0_s0] (y_l0_s1) {$q_y$};
    \node[state,above left  = 1.3cm and 0.7cm of y_l0_s0] (y_l0_s2) {$r_y$};

    \draw[highlightRed] (y_l0_s0) edge (y_l0_s1);
    \draw (y_l0_s0) edge node[xshift= 5mm, yshift=-6mm, cntUpd] {\cntUpd {2} {1}} (y_l0_s1);

    \draw[highlightRed] (y_l0_s1) edge (y_l0_s2);
    \draw (y_l0_s1) edge node[xshift= 0mm, yshift= 8mm, cntUpd] {\cntUpd {2} {1}} (y_l0_s2);

    \draw[highlightRed] (y_l0_s2) edge (y_l0_s0);
    \draw (y_l0_s2) edge node[xshift=-5mm, yshift=-6mm, cntUpd] {\cntUpd {2} {1}} (y_l0_s0);

    \node[state,right = 1.7cm of y_l0_s0, useless] (z_l0_s0) {$p_z$};
    \node[state,above = 1.1cm of z_l0_s0, useless] (z_l0_s1) {$q_z$};

    \draw[highlightOlive, uselessOpacity] (z_l0_s0) edge[bend right] (z_l0_s1);
    \draw (z_l0_s0) edge[bend right,useless] node[right, cntUpd, uselessCntUpd] {\cntUpd {0} {1}} (z_l0_s1);

    \draw[highlightOlive, uselessOpacity] (z_l0_s1) edge[bend right] (z_l0_s0);
    \draw (z_l0_s1) edge[bend right,useless] node[left, cntUpd, uselessCntUpd] {\cntUpd {0} {1}} (z_l0_s0);

    % Padding
    \node[state, right = 1.7cm of z_l0_s0, useless] (p_l0) {$p$};
    \draw (p_l0) edge[loop above, looseness=15, useless] node[cntUpd, uselessCntUpd] {\cntUpd {0} {0}} (p_l0);

    \draw (x_l0_s0) edge node[yshift=-8mm, xshift=-3mm, cntUpd] {\cntUpd {0} {0}} (y_l0_s0);
    \draw (y_l0_s0) edge[useless] node[yshift=-8mm, xshift= 3mm, cntUpd, uselessCntUpd] {\cntUpd {0} {0}} (z_l0_s0);
    \draw (z_l0_s0) edge[useless] node[yshift=-8mm, xshift= 0mm, cntUpd, uselessCntUpd] {\cntUpd {0} {0}} (p_l0);
    \coordinate (widthofA) at ($(z_l0_s0) - (x_l0_s0)$);

    %%%%%%%%%%%%%%%%%%%%%%%%%% 1 SAMPLE TAKEN - sampled symbol = a %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[state, fstSampleState, useless] (x_l1_s0_a) at ($(y_l0_s0)-(1.5, 2.0)$) {$p_x, a,$ \\ $\mathcal{L}$};
    \node[state, fstSampleState, useless, left = 1.1cm of x_l1_s0_a] (x_l1_s1_a) {$q_x, a,$ \\ $\mathcal{L}$};

    \draw[highlightOrange, uselessOpacity] (x_l1_s0_a) edge[bend right] (x_l1_s1_a);
    \draw (x_l1_s0_a) edge[bend right, useless] node[yshift= 8mm,cntUpd, uselessCntUpd]  {\cntUpd {0} {1}} (x_l1_s1_a);

    \draw[highlightOrange, uselessOpacity] (x_l1_s1_a) edge[bend right] (x_l1_s0_a);
    \draw (x_l1_s1_a) edge[bend right, useless] node[yshift=-8mm, cntUpd, uselessCntUpd] {\cntUpd {0} {1}} (x_l1_s0_a);

    \node[state,fstSampleState, below = 1.7cm of x_l1_s0_a]                (y_l1_s0_a) {$p_y, a,$ \\ $\mathcal{L}$};
    \node[state,fstSampleState, above left = 0.7cm and 1.4cm of y_l1_s0_a] (y_l1_s1_a) {$q_y, a,$ \\ $\mathcal{L}$};
    \node[state,fstSampleState, below left = 0.7cm and 1.4cm of y_l1_s0_a] (y_l1_s2_a) {$r_y, a,$ \\ $\mathcal{L}$};

    \draw[highlightRed] (y_l1_s0_a) edge (y_l1_s1_a);
    \draw (y_l1_s0_a) edge node[xshift= 4mm, yshift= 7mm, cntUpd] {\cntUpd {1} {1}} (y_l1_s1_a);

    \draw[highlightRed] (y_l1_s1_a) edge (y_l1_s2_a);
    \draw (y_l1_s1_a) edge node[xshift=-5mm, yshift= 0mm, cntUpd] {\cntUpd {1} {1}} (y_l1_s2_a);

    \draw[highlightRed] (y_l1_s2_a) edge (y_l1_s0_a);
    \draw (y_l1_s2_a) edge node[xshift= 4mm, yshift=-7mm, cntUpd] {\cntUpd {1} {1}} (y_l1_s0_a);

    \node[state,fstSampleState, below = 1.7cm of y_l1_s0_a] (z_l1_s0_a) {$p_z, a,$ \\ $\mathcal{L}$};
    \node[state,fstSampleState, left  = 1.1cm of z_l1_s0_a] (z_l1_s1_a) {$q_z, a,$ \\ $\mathcal{L}$};

    \draw[highlightOlive] (z_l1_s0_a) edge[bend right] (z_l1_s1_a);
    \draw (z_l1_s0_a) edge[bend right] node[yshift= 8mm, cntUpd] {\cntUpd {0} {1}} (z_l1_s1_a);

    \draw[highlightOlive] (z_l1_s1_a) edge[bend right](z_l1_s0_a);
    \draw (z_l1_s1_a) edge[bend right] node[yshift=-8mm, cntUpd] {\cntUpd {0} {1}} (z_l1_s0_a);

    % Padding
    \node[state, fstSampleState, below = 0.7cm of z_l1_s0_a, useless] (p_l1_a) {$p, a,$ \\ $\mathcal{L}$};
    \draw (p_l1_a) edge[loop left, looseness=10, useless] node[left, cntUpd, uselessCntUpd] {\cntUpd {0} {0}} (p_l1_a);

    \draw (x_l1_s0_a) edge[useless] node[yshift=0mm, cntUpd, uselessCntUpd] {\cntUpd {0} {0}} (y_l1_s0_a);
    \draw (y_l1_s0_a) edge node[yshift=0mm, cntUpd] {\cntUpd {0} {0}} (z_l1_s0_a);
    \draw (z_l1_s0_a) edge[useless] node[yshift=0mm, cntUpd, uselessCntUpd]  {\cntUpd {0} {0}} (p_l1_a);

    %%%%%%%%%%%%%%%%%%%%%%%%%% 1 SAMPLE TAKEN - sampled symbol = b %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[state,fstSampleState, useless] (x_l1_s0_b) at ($(y_l0_s0)+(5.3,-2.0)$)  {$p_x, b,$ \\ $\mathcal{L}$};
    \node[state,fstSampleState, useless, left = 1.1cm of x_l1_s0_b] (x_l1_s1_b) {$q_x, b,$ \\ $\mathcal{L}$};

    \draw[highlightOrange, uselessOpacity] (x_l1_s0_b) edge[bend right] (x_l1_s1_b);
    \draw (x_l1_s0_b) edge[bend right, useless] node[yshift= 8mm,cntUpd, uselessCntUpd] {\cntUpd {0} {1}} (x_l1_s1_b);

    \draw[highlightOrange, uselessOpacity] (x_l1_s1_b) edge[bend right] (x_l1_s0_b);
    \draw (x_l1_s1_b) edge[bend right, useless] node[yshift=-8mm, cntUpd, uselessCntUpd] {\cntUpd {0} {1}} (x_l1_s0_b);

    \node[state,fstSampleState, below = 1.7cm of x_l1_s0_b]                (y_l1_s0_b) {$p_y, b,$ \\ $\mathcal{L}$};
    \node[state,fstSampleState, above left = 0.7cm and 1.4cm of y_l1_s0_b] (y_l1_s1_b) {$q_y, b,$ \\ $\mathcal{L}$};
    \node[state,fstSampleState, below left = 0.7cm and 1.4cm of y_l1_s0_b] (y_l1_s2_b) {$r_y, b,$ \\ $\mathcal{L}$};

    \draw[highlightRed] (y_l1_s0_b) edge (y_l1_s1_b);
    \draw (y_l1_s0_b) edge node[xshift= 4mm, yshift= 7mm, cntUpd] {\cntUpd {1} {1}} (y_l1_s1_b);

    \draw[highlightRed] (y_l1_s1_b) edge (y_l1_s2_b);
    \draw (y_l1_s1_b) edge node[xshift=-5mm, yshift= 0mm, cntUpd] {\cntUpd {1} {1}} (y_l1_s2_b);

    \draw[highlightRed] (y_l1_s2_b) edge (y_l1_s0_b);
    \draw (y_l1_s2_b) edge node[xshift= 4mm, yshift=-7mm, cntUpd] {\cntUpd {1} {1}} (y_l1_s0_b);

    \node[state,fstSampleState, below = 1.7cm of y_l1_s0_b] (z_l1_s0_b) {$p_z, b,$ \\ $\mathcal{L}$};
    \node[state,fstSampleState, left  = 1.1cm of z_l1_s0_b] (z_l1_s1_b) {$q_z, b,$ \\ $\mathcal{L}$};

    \draw[highlightOlive] (z_l1_s0_b) edge[bend right] (z_l1_s1_b);
    \draw (z_l1_s0_b) edge[bend right] node[yshift= 8mm, cntUpd] {\cntUpd {0} {1}} (z_l1_s1_b);

    \draw[highlightOlive] (z_l1_s1_b) edge[bend right] (z_l1_s0_b);
    \draw (z_l1_s1_b) edge[bend right] node[yshift=-8mm, cntUpd] {\cntUpd {0} {1}} (z_l1_s0_b);

    % Padding
    \node[state, fstSampleState, below = 0.7cm of z_l1_s0_b, useless] (p_l1_b) {$p, b,$ \\ $\mathcal{L}$};
    \draw (p_l1_b) edge[loop left, looseness=10, useless] node[left, cntUpd, uselessCntUpd] {\cntUpd {0} {0}} (p_l1_b);

    \draw (x_l1_s0_b) edge[useless] node[yshift=0mm, cntUpd, uselessCntUpd] {\cntUpd {0} {0}} (y_l1_s0_b);
    \draw (y_l1_s0_b) edge node[yshift=0mm, cntUpd] {\cntUpd {0} {0}} (z_l1_s0_b);
    \draw (z_l1_s0_b) edge[useless] node[yshift=0mm, cntUpd, uselessCntUpd]  {\cntUpd {0} {0}} (p_l1_b);  % Padding

    %%%%%%%%%%%%%%%%%%%%%%%%%% 2 SAMPLES TAKEN %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[state, useless] at ($(x_l0_s0)-(1.4,12.5)$)  (x_l2_s0) {$p_x, \top$};
    \node[state, useless, above = 1.1cm of x_l2_s0] (x_l2_s1) {$q_x, \top$};

    \draw[highlightOrange, uselessOpacity] (x_l2_s0) edge[bend right] (x_l2_s1);
    \draw (x_l2_s0) edge[bend right, useless] node[right,cntUpd, uselessCntUpd] {\cntUpd {0} {1}} (x_l2_s1);

    \draw[highlightOrange, uselessOpacity] (x_l2_s1) edge[bend right] (x_l2_s0);
    \draw (x_l2_s1) edge[bend right, useless] node[left, cntUpd, uselessCntUpd] {\cntUpd {0} {1}} (x_l2_s0);

    \node[state, useless, right = 2.2cm of x_l2_s0]                 (y_l2_s0) {$p_y, \top$};
    \node[state, useless, above right = 1.3cm and 0.7cm of y_l2_s0] (y_l2_s1) {$q_y, \top$};
    \node[state, useless, above left  = 1.3cm and 0.7cm of y_l2_s0] (y_l2_s2) {$r_y, \top$};

    \draw[highlightRed, uselessOpacity] (y_l2_s0) edge (y_l2_s1);
    \draw (y_l2_s0) edge[useless] node[xshift= 5mm, yshift=-6mm, cntUpd, uselessCntUpd] {\cntUpd {1} {1}} (y_l2_s1);

    \draw[highlightRed, uselessOpacity] (y_l2_s1) edge (y_l2_s2);
    \draw (y_l2_s1) edge[useless] node[xshift= 0mm, yshift= 8mm, cntUpd, uselessCntUpd] {\cntUpd {1} {1}} (y_l2_s2);

    \draw[highlightRed, uselessOpacity] (y_l2_s2) edge (y_l2_s0);
    \draw (y_l2_s2) edge[useless] node[xshift=-5mm, yshift=-6mm, cntUpd, uselessCntUpd] {\cntUpd {1} {1}} (y_l2_s0);

    \node[state,right = 2.2cm of y_l2_s0] (z_l2_s0) {$p_z, \top$};
    \node[state,above = 1.1cm of z_l2_s0]           (z_l2_s1) {$q_z, \top$};

    \draw[highlightOlive] (z_l2_s0) edge[bend right] (z_l2_s1);
    \draw (z_l2_s0) edge[bend right] node[right, cntUpd] {\cntUpd {0} {0}} (z_l2_s1);
    \draw[highlightOlive] (z_l2_s1) edge[bend right]  (z_l2_s0);
    \draw (z_l2_s1) edge[bend right] node[left, cntUpd] {\cntUpd {0} {0}} (z_l2_s0);

    % Padding
    \node[state, fstSampleState, right = 2.2cm of z_l2_s0, accepting] (p_l2) {$p_z, \top$};
    \draw (p_l2) edge[loop above, looseness=10] node[above, cntUpd] {\cntUpd {0} {0}} (p_l2);

    \draw (x_l2_s0) edge[useless] node[yshift=-8mm, cntUpd, uselessCntUpd] {\cntUpd {0} {0}} (y_l2_s0);
    \draw (y_l2_s0) edge[useless] node[yshift=-8mm, cntUpd, uselessCntUpd] {\cntUpd {0} {0}} (z_l2_s0);
    \draw (z_l2_s0) edge[]        node[yshift=-8mm, cntUpd] {\cntUpd {0} {0}} (p_l2);

    \coordinate (widthofA) at ($(z_l2_s0) - (x_l2_s0)$);

    %%%%%%%%%%%%%%%%%%%%%%%%%% 1st SAMPLING TRANSITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%
    \path[highlightTeal] (y_l0_s0) edge[out=270, in=160] (y_l1_s1_b);
    \path (y_l0_s0) edge[out=270, in=160] node[cntUpd, xshift=2mm, yshift=-4mm] {\cntUpd {2} {1}} (y_l1_s1_b);

    \path[highlightTeal] (y_l0_s1) edge[out=270, in=00] (y_l1_s2_a);
    \path (y_l0_s1) edge[out=270, in=00]  node[cntUpd, xshift=-2mm] {\cntUpd {2} {1}} (y_l1_s2_a);

    \path[highlightTeal] (y_l0_s2) edge[out=270, in=180] (y_l1_s0_b);
    \path (y_l0_s2) edge[out=270, in=180] node[cntUpd, xshift=-12mm, yshift=-2mm] {\cntUpd {2} {1}} (y_l1_s0_b);

    %%%%%%%%%%%%%%%%%%%%%%%%%% 2nd SAMPLING TRANSITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%
    \path[highlightPurple] (z_l1_s1_b) edge[out=270, in=30, looseness=1.4] (z_l2_s0);
    \path (z_l1_s1_b) edge[out=270, in=30, looseness=1.4] node[cntUpd, xshift=2mm, yshift=-5mm] {\cntUpd {0} {1}} (z_l2_s0);

    \path[highlightPurple] (z_l1_s0_a) edge[out=-45, in=135, looseness=1.4] (z_l2_s1);
    \path (z_l1_s0_a) edge[out=-45, in=135, looseness=1.4] node[cntUpd, yshift=-1mm] {\cntUpd {0} {1}} (z_l2_s1);
  \end{tikzpicture}


==> figs/diseq-vs-notcontains.tex <==
\begin{tikzpicture}
\begin{scope}
  \node[cell] (u1_1) {a};
  \node[cell, anchor=west, mismatch] at (u1_1.east) (u1_2) {a};
  \node[cell, anchor=west, mismatch] at (u1_2.east) (u1_3) {b};
  \node[cell, anchor=west] at (u1_3.east) (u1_4) {b};
  \node[cell, anchor=west] at (u1_4.east) (u1_5) {a};
\end{scope}

\begin{scope}
  \node[cell, anchor=north] at ($(u1_1.south)+(0, -0.3)$) (v1_1) {a};
  \node[cell, anchor=west, mismatch] at (v1_1.east) (v1_2) {b};
  \node[cell, anchor=west, mismatch] at (v1_2.east) (v1_3) {a};

  \node[anchor=north] (offset_label1) at ($(u1_3.south)+(0, -1.2)$) {offset $\offset = 0$};
  % \node[anchor=south, scale=0.8] (diseq_label)   at ($(u1_3.north)+(0,  0.1)$) {Disequation $u \neq v$};
\end{scope}

\begin{scope}
  \node[cell, anchor=west] at ($(u1_5.east)+(1,0)$) (u2_1) {a};
  \node[cell, anchor=west] at (u2_1.east) (u2_2) {a};
  \node[cell, anchor=west] at (u2_2.east) (u2_3) {b};
  \node[cell, anchor=west, mismatch] at (u2_3.east) (u2_4) {b};
  \node[cell, anchor=west] at (u2_4.east) (u2_5) {a};
\end{scope}

\begin{scope}
  \node[cell, anchor=north] at ($(u2_2.south)+(0, -0.3)$) (v2_1) {a};
  \node[cell, anchor=west]  at (v2_1.east) (v2_2) {b};
  \node[cell, anchor=west, mismatch]  at (v2_2.east) (v2_3) {a};

  \node[ghostCell, anchor=north] at ($(u2_1.south)+(0, -0.3)$) (b2_1) {$\bullet$};

  \node[anchor=north] (offset_label2) at ($(u2_3.south)+(0, -1.2)$) {offset $\offset = 1$};

  \coordinate (b2_1o) at ($(b2_1.south)+(-0.1, 0.15)$);
  \draw[dashed] (b2_1o) edge[->, bend right] (offset_label2.west);
\end{scope}

\begin{scope}
  \node[cell, anchor=west] at ($(u2_5.east)+(1,0)$) (u3_1) {a};
  \node[cell, anchor=west] at (u3_1.east) (u3_2) {a};
  \node[cell, anchor=west, mismatch] at (u3_2.east) (u3_3) {b};
  \node[cell, anchor=west] at (u3_3.east) (u3_4) {b};
  \node[cell, anchor=west] at (u3_4.east) (u3_5) {a};
\end{scope}

\begin{scope}
  \node[cell, anchor=north, mismatch] at ($(u3_3.south)+(0, -0.3)$) (v3_1) {a};
  \node[cell, anchor=west]  at (v3_1.east) (v3_2) {b};
  \node[cell, anchor=west]  at (v3_2.east) (v3_3) {a};

  \node[ghostCell, anchor=north] at ($(u3_1.south)+(0, -0.3)$) (b3_1) {$\bullet$};
  \node[ghostCell, anchor=west]  at (b3_1.east) (b3_2) {$\bullet$};

  \node[anchor=north] (offset_label3) at ($(u3_3.south)+(0, -1.2)$) {offset $\offset = 2$};

  \coordinate (b3_1o) at ($(b3_1.south)+(-0.1, 0.15)$);
  \coordinate (b3_2o) at ($(b3_2.south)+(-0.1, 0.15)$);

  \draw[dashed] (b3_1o) edge[->, bend right] (offset_label3.west);
  \draw[dashed] (b3_2o) edge[->, bend right] (offset_label3.west);
\end{scope}

%%%%%%%%%%%%%%%%%% Overflow %%%%%%%%%%%%%%%%%%
\begin{scope}
  \node[cell, anchor=west] at ($(u3_5.east)+(1,0)$) (u4_1) {a};
  \node[cell, anchor=west] at (u4_1.east)           (u4_2) {a};
  \node[cell, anchor=west] at (u4_2.east)           (u4_3) {b};
  \node[cell, anchor=west] at (u4_3.east)           (u4_4) {b};
  \node[cell, anchor=west] at (u4_4.east)           (u4_5) {a};
  \node[ghostCell, anchor=west, red, fill=red!10, rounded corners=2] at (u4_5.east)      (u4_6) {$\divideontimes$};
\end{scope}

\begin{scope}
  \node[cell, anchor=north] at ($(u4_4.south)+(0, -0.3)$) (v4_1) {a};
  \node[cell, anchor=west]  at (v4_1.east)                (v4_2) {b};
  \node[cell, anchor=west]  at (v4_2.east)                (v4_3) {a};

  \node[ghostCell, anchor=north] at ($(u4_1.south)+(0, -0.3)$) (b4_1) {$\bullet$};
  \node[ghostCell, anchor=west]  at (b4_1.east) (b4_2) {$\bullet$};
  \node[ghostCell, anchor=west]  at (b4_2.east) (b4_3) {$\bullet$};
  
  \coordinate (mid) at ($(u4_3.south)!0.5!(u4_4.south)$);
  \node[anchor=north] (offset_label4) at ($(mid)+(0, -1.2)$) {offset $\offset = 3$};

  \coordinate (b4_1o) at ($(b4_1.south)+(-0.1, 0.15)$);
  \coordinate (b4_2o) at ($(b4_2.south)+(-0.1, 0.15)$);
  \coordinate (b4_3o) at ($(b4_3.south)+(-0.1, 0.15)$);

  \draw[dashed] (b4_1o) edge[->, bend right] (offset_label4.west);
  \draw[dashed] (b4_2o) edge[->, bend right] (offset_label4.west);
  \draw[dashed] (b4_3o) edge[->, bend right] (offset_label4.west);

  \coordinate (midpoint) at ($(u4_3.north)!0.5!(u4_4.north)$);

  % \node[anchor=south, scale=0.9] (overflow_label)   at ($(midpoint)+(0,  0.2)$) {Out of bounds};

  \draw[red!20, line width=1.2mm] (u4_6) edge[-] (v4_3.north);
  \draw[red, line width=0.3mm] ($(u4_6.center)+(0, -0.05)$) edge[dotted, -] (v4_3.north);
\end{scope}

\begin{scope}
  % \begin{pgfonlayer}{bg}
  %   \node[fit=(diseq_label)(u1_1)(u1_5)(v1_1)(v1_3)(offset_label1), fill=teal!60, rounded corners=2, draw, dashed] (offset1_wrapper) {};
  % \end{pgfonlayer}
  % \begin{pgfonlayer}{bg}
    \node[fit=(u4_1)(u4_5)(v4_1)(v4_3)] (offset4_wrapper) {};
  % \end{pgfonlayer}

  \node[ ] at ($(u1_1.west)+(-0.5, 0)$) (var_v) {$v{:}$};
  \node[ ] at ($(v1_1.west)+(-0.5, 0)$) (var_u) {$u{:}$};

  % \begin{pgfonlayer}{bg2}
  % \node[fit=(offset1_wrapper)(offset4_wrapper)(var_v)(var_u), fill=orange!40, rounded corners=3, draw, dashed, inner sep=3mm, xshift=1mm] (all_wrapper) {};
  % \end{pgfonlayer}

  % \node[anchor=south, scale=1.4, fill=orange!10, rounded corners=2, draw]
  %   (notcontains_label)   at ($(all_wrapper.north)+(0, -0.3)$) {$\notcontains(u, v)$};
\end{scope}

\begin{pgfonlayer}{bg1}
  \node[fit=(v1_1)(u1_5)] (offset1_wrapper) {};
  \node[fit=(v2_1)(u2_1)(u2_5)] (offset2_wrapper) {};
  \node[fit=(v3_1)(u3_5)(u3_1)] (offset3_wrapper) {};
  \node[fill=gray!10, rounded corners=2] (land1) at ($(offset1_wrapper)!0.5!(offset2_wrapper)$) {$\land$};
  \node[fill=gray!10, rounded corners=2] (land2) at ($(offset2_wrapper)!0.5!(offset3_wrapper)$) {$\land$};
  \node[fill=gray!10, rounded corners=2] (land3) at ($(offset3_wrapper)!0.5!(offset4_wrapper)$) {$\land$};
\end{pgfonlayer}

\end{tikzpicture}


==> figs/run-multi-diseqs.tex <==

\begin{tikzpicture}
    % Aut x
    \node[state, initial, initial text={}, initial distance=6pt] (qx) at (0, 0) {$q_x$};
    \node[state] (rx) at ($(qx)+(1.3,0)$) {$r_x$};
    \node[state, accepting] (sx) at ($(rx)+(1.3,0)$) {$s_x$};
    \draw (qx) edge[->] node[above] {\letter{a}} (rx);
    \draw (rx) edge[->] node[above] {\letter{b}} (sx);
    % Aut x - bounding box + label
    \node[autLabel] (ax_label) at ($(rx)+(0, 0.5)$) {$A_x$};
    \node[fit=(ax_label)(qx)(rx)(sx), autBoundingBox, inner xsep=2mm, inner ysep=0.45mm, xshift=-1mm] {};

    % Aut y
    \node[state, initial, initial text={}, initial distance=6pt] (qy) at (4, 0) {$q_y$};
    \node[state] (ry) at ($(qy)+(1.3,0)$) {$r_y$};
    \node[state, accepting] (sy) at ($(ry)+(1.3,0)$) {$s_y$};
    \draw (qy) edge[->] node[above] {\letter{a}} (ry);
    \draw (ry) edge[->] node[above] {\letter{c}} (sy);
    % Aut y - bounding box + label
    \node[autLabel] (ay_label) at ($(ry)+(0, 0.5)$) {$A_y$};
    \node[fit=(ay_label)(qy)(ry)(sy), autBoundingBox, inner xsep=2mm, xshift=-1mm, inner ysep=0.38mm, yshift=-0.1mm] {};

    % Aut z
    \node[state, initial, initial text={}, initial distance=6pt] (qz) at (8, 0) {$q_z$};
    \node[state] (rz) at ($(qz)+(1.3,0)$) {$r_z$};
    \node[state, accepting] (sz) at ($(rz)+(1.3,0)$) {$s_z$};
    \draw (qz) edge[->] node[above] {\letter{a}} (rz);
    \draw (rz) edge[->] node[above] {\letter{d}} (sz);
    % Aut x - bounding box + label
    \node[autLabel] (az_label) at ($(rz)+(0, 0.5)$) {$A_z$};
    \node[fit=(az_label)(qz)(rz)(sz), autBoundingBox, inner xsep=1mm, inner ysep=0.45mm, xshift=-1mm] {};

	\node[runState] (r1) at (-0.4, -0.9)       {$(q_x, 1)$};
	\node[runState] (r2) at ($(r1)+(2.5, 0)$) {$(r_x, 1)$};
	\node[runState] (r3) at ($(r2)+(3.2, 0)$) {$(s_x, 2)$};
	\node[runState] (r4) at ($(r3)+(3.1, 0)$) {$(s_x, 3)$};
	\node[runState] (r5) at ($(r4)+(1.7, 0)$) {$(q_y, 3)$};
	\node[runState] (r6) at ($(r5)+(0, -0.9)$)  {$(r_y, 3)$};
	\node[runState] (r7) at ($(r6)+(-3.2, 0)$)  {$(s_y, 4)$};
	\node[runState] (r8) at ($(r7)+(-1.7, 0)$)  {$(q_z, 4)$};
	\node[runState] (r9) at ($(r8)+(-2.5, 0)$)  {$(r_z, 4)$};
	\node[runState, fill=orange!50] (r10) at ($(r9)+(-3.2, 0)$)  {$(s_z, 5)$};

    \draw[runArrows] (r1) edge[->] node[tags] {$\tagsymof{\letter{a}}$ \\ $\taglenof{x}$ \\ $\tagof {\tagpos_1, x}$} (r2);
	\draw[runArrows] (r2) edge[->] node[tags, text width=2.3cm]
        {$\tagsymof{\letter{b}}$, $\taglenof{x}$ \\ $\tagof {\tagpos_2, x}$ \\ $\tagof{ \tagmis_1, x, D_1, {\leftsymb}, \letter{b}}$ } (r3);
    \draw[runArrows] (r3) edge[->] node[tags, text width=2.1cm] {$\tagof{ \tagcop_2, {x}, D_2, \leftsymb}$} (r4);
	\draw[runArrows] (r4) edge[->] node[tags, text width=2mm]
		{$ $} (r5);
	\draw[runArrows] (r5) edge[->, out=-10, in=10, looseness=1.6]
        node[tags, xshift=3mm] {$\tagsymof{\letter{a}}$ \\ $\taglenof{y}$ \\ $\tagof {\tagpos_3, y}$} (r6);

	\draw[runArrows] (r6) edge[->] node[tags, text width=2.3cm]
        {$\tagsymof{\letter{c}}$, $\taglenof{y}$ \\ $\tagof {\tagpos_4, y}$ \\ $\tagof{\tagmis_3, y, D_1, \rightsymb, \letter{c}}$ } (r7);

	\draw[runArrows] (r7) edge[->] node[tags, text width=2mm] {$ $} (r8);
    \draw[runArrows] (r8) edge[->] node[tags] {$\tagsymof{\letter{a}}$ \\ $\taglenof{z}$ \\ $\tagof {\tagpos_4, z}$} (r9);
	\draw[runArrows] (r9) edge[->] node[tags, text width=2.3cm]
        {$\tagsymof{\letter{d}}$, $\taglenof{z}$ \\ $\tagof {\tagpos_5, z}$ \\ $\tagof{\tagmis_4, x, D_2, \rightsymb, \letter{d}} $ } (r10);
\end{tikzpicture}


==> figs/run-single-diseq.tex <==
\begin{tikzpicture}
    % Aut x
    \node[state, initial, initial text={}, initial distance=6pt] (qx) at (0, 0) {$q_x$};
    \node[state] (rx) at ($(qx)+(1.3,0)$) {$r_x$};
    \node[state, accepting] (sx) at ($(rx)+(1.3,0)$) {$s_x$};
    \draw (qx) edge[->] node[above] {\texttt{a}} (rx);
    \draw (rx) edge[->] node[above] {\texttt{b}} (sx);
    % Aut x - bounding box + label
    \node[autLabel] (ax_label) at ($(rx)+(0, 0.7)$) {$A_x$};
    \node[fit=(ax_label)(qx)(rx)(sx), autBoundingBox, inner xsep=2mm, xshift=-1mm] {};

    % Aut y
    \node[state, initial, initial text={}, initial distance=6pt] (qy) at (4, 0) {$q_y$};
    \node[state] (ry) at ($(qy)+(1.3,0)$) {$r_y$};
    \node[state, accepting] (sy) at ($(ry)+(1.3,0)$) {$s_y$};
    \draw (qy) edge[->] node[above] {\texttt{a}} (ry);
    \draw (ry) edge[->] node[above] {\texttt{b}} (sy);
    % Aut y - bounding box + label
    \node[autLabel] (ay_label) at ($(ry)+(0, 0.7)$) {$A_y$};
    \node[fit=(ay_label)(qy)(ry)(sy), autBoundingBox, inner xsep=2mm, xshift=-1mm, inner ysep=0.90mm, yshift=-0.1mm] {};

    % Aut z
    \node[state, initial, initial text={}, initial distance=6pt] (qz) at (8, 0) {$q_z$};
    \node[state] (rz) at ($(qz)+(1.3,0)$) {$r_z$};
    \node[state, accepting] (sz) at ($(rz)+(1.3,0)$) {$s_z$};
    \draw (qz) edge[->] node[above] {\texttt{a}} (rz);
    \draw (rz) edge[->] node[above] {\texttt{c}} (sz);
    % Aut x - bounding box + label
    \node[autLabel] (az_label) at ($(rz)+(0, 0.7)$) {$A_z$};
    \node[fit=(az_label)(qz)(rz)(sz), autBoundingBox, inner xsep=2mm, xshift=-1mm] {};

    \node[runState] (r1) at (0.3, -1.3)      {$(q_x, 1)$};
    \node[runState] (r2) at ($(r1)+(2.6, 0)$) {$(r_x, 1)$};
    \node[runState] (r3) at ($(r2)+(2.8, 0)$) {$(s_x, 2)$};
    \node[runState] (r4) at ($(r3)+(1.7, 0)$) {$(q_y, 2)$};
    \node[runState] (r5) at ($(r4)+(2.6, 0)$) {$(r_y, 2)$};
    \node[runState] (r6) at ($(r5)+(-1.3, -1.3)$)  {$(s_y, 2)$};
    \node[runState] (r7) at ($(r6)+(-1.9, 0)$)  {$(q_z, 2)$};
    \node[runState] (r8) at ($(r7)+(-2.9, 0)$)  {$(r_z, 2)$};
    \node[runState, fill=orange!50] (r9) at ($(r8)+(-3.0, 0)$)  {$(s_z, 3)$};

    \draw[runArrows] (r1) edge[->] node[tags]
        {$\tagsymof{\texttt{a}}$ \\ $\taglenof{x}$ \\ $\tagof{\tagpos_1,x}$ } (r2);
    \draw[runArrows] (r2) edge[->] node[tags, text width=1.4cm]
        {$\tagsymof{\texttt{b}}$ \\ $\tagmisoneof{\texttt{b},x}$ \\ $\taglenof{x}$ \\ $\tagof{\tagpos_2, x}$ } (r3);
    \draw[runArrows] (r3) edge[->] node[tags, text width=2mm] {$ $} (r4);
    \draw[runArrows] (r4) edge[->] node[tags]
        {$\tagsymof{\texttt{a}}$ \\ $\taglenof{y}$ \\ $\tagof{\tagpos_2, y}$ } (r5);
    \draw[runArrows] (r5) edge[->, out=-90, in=0, looseness=1.6] node[tags, xshift=4mm]
        {$\tagsymof{\texttt{b}}$ \\ $\taglenof{y}$ \\ $\tagof{\tagpos_2, y} $} (r6);
    \draw[runArrows] (r6) edge[->] node[tags, text width=2mm] {$ $} (r7);
    \draw[runArrows] (r7) edge[->] node[tags]
        {$ \tagsymof{\texttt{a}}$ \\ $\taglenof{z}$ \\ $\tagof {\tagpos_2, z}$} (r8);
    \draw[runArrows] (r8) edge[->] node[tags, text width=1.4cm]
        {$\tagsymof{\texttt{c}}$ \\ $\tagmistwoof{\texttt{c},z}$ \\ $\taglenof{z}$ \\ $\tagof {\tagpos_3,z}$ } (r9);
\end{tikzpicture}


==> figs/single-diseq-tag-aut-gen.tex <==
\tikzstyle{mySamplingEdgeLabel} = [samplingEdgeLabel, text width=48mm]
\tikzstyle{myTags} = [tags, text width=30mm]
\tikzstyle{myNonSamplingEdge} = [nonSamplingEdge, bend right=11]

\begin{tikzpicture}
    \def\stateDistance{5.0}
    \def\levelDistance{1.6 }
    \def\lastLevelDistance{1.6}
    \def\autDistance{1.6}

    \node[state] (rx0) at (0, 0)                        {$r_x, 1$};
    \node[state]
        (qx0) at ($(rx0)+(\stateDistance, 0)$) {$q_x, 1$};
    \node[state] (rx1) at ($(rx0)+(0,-\levelDistance)$) {$r_x, 2$};
    \node[state] (qx1) at ($(rx1)+(\stateDistance, 0)$) {$q_x, 2$};
    \node[state] (rx2) at ($(rx1)+(0,-\lastLevelDistance)$) {$r_x, 3$};
    \node[state] (qx2) at ($(rx2)+(\stateDistance, 0)$) {$q_x, 3$};

    \node[state,accepting] (qy0) at ($(qx0)+(\autDistance,0)$)      {$q_y, 1$};
    \node[state] (ry0) at ($(qy0)+(\stateDistance, 0)$) {$r_y, 1$};
    \node[state] (qy1) at ($(qy0)+(0,-\levelDistance)$) {$q_y, 2$};
    \node[state] (ry1) at ($(qy1)+(\stateDistance, 0)$) {$r_y, 2$};
    \node[state,accepting] (qy2) at ($(qy1)+(0,-\lastLevelDistance)$) {$q_y, 3$};
    \node[state] (ry2) at ($(qy2)+(\stateDistance, 0)$) {$r_y, 3$};

    \draw[line width=0.25mm] ($(qx0.north)+(0, 0.25)$) edge[->] (qx0.north);

    % Epsilon transitions
    \draw (qx0) edge[epsEdge] (qy0);
    \draw (qx1) edge[epsEdge] (qy1);
    \draw (qx2) edge[epsEdge] (qy2);

    % Non-sampling transitions - aut x
    \draw[>=Stealth] (qx0) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{a}}$, $\taglenof{x}$, $\tagposoneof{x}$} (rx0);
    \draw[>=Stealth] (rx0) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{b}}$, $\taglenof{x}$, $\tagposoneof{x}$} (qx0);

    \draw[>=Stealth] (qx1) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{a}}$, $\taglenof{x}$, $\tagpostwoof{x}$} (rx1);
    \draw[>=Stealth] (rx1) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{b}}$, $\taglenof{x}$, $\tagpostwoof{x}$} (qx1);

    \draw[>=Stealth] (qx2) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{a}}$, $\taglenof{x}$, $\tagposthreeof{x}$} (rx2);
    \draw[>=Stealth] (rx2) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{b}}$, $\taglenof{x}$, $\tagposthreeof{x}$} (qx2);

    % Non-sampling transitions - aut y
    \draw[>=Stealth] (qy0) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{a}}$, $\taglenof{y}$, $\tagposoneof{y}$} (ry0);
    \draw[>=Stealth] (ry0) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{c}}$, $\taglenof{y}$, $\tagposoneof{y}$} (qy0);
    \draw[>=Stealth] (qy1) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{a}}$, $\taglenof{y}$, $\tagpostwoof{y}$} (ry1);
    \draw[>=Stealth] (ry1) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{c}}$, $\taglenof{y}$, $\tagpostwoof{y}$} (qy1);
    \draw[>=Stealth] (qy2) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{a}}$, $\taglenof{y}$, $\tagposthreeof{y}$} (ry2);
    \draw[>=Stealth] (ry2) edge[myNonSamplingEdge] node[myTags] {$\tagsymof{\letter{c}}$, $\taglenof{y}$, $\tagposthreeof{y}$} (qy2);

    % Sampling transitions - aut x
    \def\gxshift{0mm}
    \def\gyshift{-0.5mm}
    \def\gxshiftinner{0mm}
    \def\gyshiftinner{-0.5mm}
    \def\angleShift{70}
    \pgfmathsetmacro{\rightInAngle}{90-\angleShift}
    \pgfmathsetmacro{\leftInAngle}{90+\angleShift}
    \def\outAngleShift{-63}
    \pgfmathsetmacro{\rightOutAngle}{-90+\outAngleShift}  % source states on the right (q)
    \pgfmathsetmacro{\leftOutAngle}{-90-\outAngleShift}   % source states on the left  (r)
    \def\glooseness{1.3}
    \draw[>=Stealth]
        (qx0)
        edge[out=\rightOutAngle, in=\rightInAngle, looseness=\glooseness, samplingEdge] 
        node[tags, above right, xshift=\gxshiftinner, yshift=-\gyshiftinner, mySamplingEdgeLabel]
            {$\tagsymof{\letter{a}}$, $\taglenof{x}$, $\tagpostwoof{x}$, $\tagmisoneof{\letter{a}, x}$}
        (rx1);
    \draw[>=Stealth]
        (rx0)
        edge[edge, out=\leftOutAngle, in=\leftInAngle, looseness=\glooseness, samplingEdge]
        node[tags, above left, xshift=-\gxshift, yshift=-\gyshift, mySamplingEdgeLabel]
            {$\tagsymof{\letter{b}}$, $\taglenof{x}$, $\tagpostwoof{x}$, $\tagmisoneof{\letter{b}, x}$}
        (qx1);
    \draw[>=Stealth]
        (qx1)
        edge[edge, out=\rightOutAngle, in=\rightInAngle, looseness=\glooseness, samplingEdge] 
        node[tags, above right, xshift=\gxshiftinner, yshift=-\gyshiftinner, mySamplingEdgeLabel]
            {$\tagsymof{\letter{a}}$, $\taglenof{x}$, $\tagposthreeof{x}$, $\tagmistwoof{\letter{a}, x}$}
        (rx2);
    \draw[>=Stealth]
        (rx1)
        edge[edge, out=\leftOutAngle, in=\leftInAngle, looseness=\glooseness, samplingEdge]
        node[tags, above left, xshift=-\gxshift, yshift=-\gyshift, mySamplingEdgeLabel]
            {$\tagsymof{\letter{b}}$, $\taglenof{x}$, $\tagposthreeof{x}$, $\tagmistwoof{\letter{b}, x}$}
        (qx2);

    % Sampling transitions - aut y
    \draw[>=Stealth]
        (qy0)
        edge[edge, out=\leftOutAngle, in=\leftInAngle, looseness=\glooseness, samplingEdge] 
        node[tags, above left, xshift=-\gxshift, yshift=-\gyshift, text width=13mm, mySamplingEdgeLabel]
            {$\tagsymof{\letter{a}}$, $\taglenof{y}$, $\tagpostwoof{y}$, $\tagmisoneof{\letter{a}, y}$}
        (ry1);
    \draw[>=Stealth]
        (ry0)
        edge[edge, out=\rightOutAngle, in=\rightInAngle, looseness=\glooseness, samplingEdge]
        node[tags, above right, xshift=\gxshift, yshift=-\gyshift, text width=13mm, mySamplingEdgeLabel]
            {$\tagsymof{\letter{c}}$, $\taglenof{y}$, $\tagpostwoof{y}$, $\tagmisoneof{\letter{c}, y}$}
        (qy1);
    \draw[>=Stealth]
        (qy1)
        edge[edge, out=\leftOutAngle, in=\leftInAngle, looseness=\glooseness, samplingEdge] 
        node[tags, above left, xshift=-\gxshift, yshift=-\gyshift, text width=13mm, mySamplingEdgeLabel]
            {$\tagsymof{\letter{a}}$, $\taglenof{y}$, $\tagposthreeof{y}$, $\tagmistwoof{\letter{a}, y}$}
        (ry2);
    \draw[>=Stealth]
        (ry1)
        edge[edge, out=\rightOutAngle, in=\rightInAngle, looseness=\glooseness, samplingEdge]
        node[tags, above right, xshift=\gxshift, yshift=-\gyshift, text width=13mm, mySamplingEdgeLabel]
            {$\tagsymof{\letter{c}}$, $\taglenof{y}$, $\tagposthreeof{y}$, $\tagmistwoof{\letter{c}, y}$}
        (qy2);
\end{tikzpicture}


==> figs/single-diseq-tag-aut.tex <==
\tikzstyle{myNonSamplingEdge} = [nonSamplingEdge, bend right=38]
\begin{tikzpicture}
    \def\stateDistance{1.7}
    \def\levelDistance{2.0}
    \def\samplingLevelDistance{3.6}
    \def\lastLevelDistance{2.3}
    \def\autDistance{1.7}

    \node[state] (rx0) at (0, 0)                        {$r_x, 1$};
    \node[state] (qx0) at ($(rx0)+(0, -\stateDistance)$) {$q_x, 1$};
    \node[state] (rx1) at ($(rx0)+(\samplingLevelDistance, 0)$) {$r_x, 2$};
    \node[state] (qx1) at ($(rx1)+(0,-\stateDistance)$) {$q_x, 2$};

    \node[state,accepting] (qy0) at ($(qx0)+(-\autDistance,0)$)      {$q_y, 1$};
    \node[state] (ry0) at ($(qy0)+(0, \stateDistance)$) {$r_y, 1$};
    \node[state] (qy1) at ($(qx1)+(+\levelDistance,0)$) {$q_y, 2$};
    \node[state] (ry1) at ($(qy1)+(0, \stateDistance)$) {$r_y, 2$};
    \node[state,accepting] (qy2) at ($(qy1)+(\samplingLevelDistance,0)$) {$q_y, 3$};
    \node[state] (ry2) at ($(qy2)+(0, \stateDistance)$) {$r_y, 3$};

    \draw[line width=0.25mm] ($(qx0.south east)+(0.17,-0.17)$) edge[->] (qx0.south east);

    % Epsilon transitions
    \draw (qx0) edge[epsEdge] (qy0);
    \draw (qx1) edge[epsEdge] (qy1);

    % Non-sampling transitions - aut x
    \draw (qx0)
        edge[myNonSamplingEdge]
        node[tags] (qx0_rx0) {$\tagsymof{\texttt{a}}$ \\ $\taglenof{x}$ \\ $\tagposof{x}$} (rx0);
    \draw (rx0)
        edge[myNonSamplingEdge]
        node[tags] (rx0_qx0) {$\tagsymof{\texttt{b}}$ \\ $\taglenof{x}$ \\ $\tagposof{x}$} (qx0);
    \draw (qx1)
        edge[myNonSamplingEdge]
        node[tags] (qx1_rx1) {$\tagsymof{\texttt{a}}$ \\ $\taglenof{x}$} (rx1);
    \draw (rx1)
        edge[myNonSamplingEdge]
        node[tags] (rx1_qx1) {$\tagsymof{\texttt{b}}$ \\ $\taglenof{x}$} (qx1);

    % Non-sampling transitions - aut y
    \draw (qy0) edge[myNonSamplingEdge] node[tags] (qy0_ry0) {$\tagsymof{\texttt{a}}$ \\ $\taglenof{y}$ } (ry0);
    \draw (ry0) edge[myNonSamplingEdge] node[tags] (ry0_qy0) {$\tagsymof{\texttt{c}}$ \\ $\taglenof{y}$ } (qy0);
    \draw (qy1) edge[myNonSamplingEdge] node[tags] (qy1_ry1) {$\tagsymof{\texttt{a}}$ \\ $\taglenof{y}$ \\ $\tagposof{y}$} (ry1);
    \draw (ry1) edge[myNonSamplingEdge] node[tags] (ry1_qy1) {$\tagsymof{\texttt{c}}$ \\ $\taglenof{y}$ \\ $\tagposof{y}$} (qy1);
    \draw (qy2) edge[myNonSamplingEdge] node[tags] (qy2_ry2) {$\tagsymof{\texttt{a}}$ \\ $\taglenof{y}$} (ry2);
    \draw (ry2) edge[myNonSamplingEdge] node[tags] (ry2_qy2) {$\tagsymof{\texttt{c}}$ \\ $\taglenof{y}$} (qy2);

    % Sampling transitions - aut x
    \def\gxshift{1mm}
    \def\gyshift{2mm}

    \def\angleShift{30}
    \pgfmathsetmacro{\rightInAngle}{180+\angleShift}
    \pgfmathsetmacro{\leftInAngle}{180-\angleShift}
    \def\glooseness{1.0}
    \draw
        (qx0)
        edge[out=0, in=\rightInAngle, looseness=\glooseness, samplingEdge] 
        node[tags, below left, xshift=\gxshift, yshift= \gyshift, text width=13mm, samplingEdgeLabel]
            {$\tagsymof{\texttt{a}}$ \\ $\taglenof{x}$ \\ $\tagmisoneof{\texttt{a}}$}
        (rx1);
    \draw
        (rx0)
        edge[edge, out=0, in=\leftInAngle, looseness=\glooseness, samplingEdge]
        node[tags, above left, xshift=\gxshift, yshift=-\gyshift, text width=13mm, samplingEdgeLabel]
            {$\tagsymof{\texttt{b}}$ \\ $\taglenof{x}$ \\ $\tagmisoneof{\texttt{b}}$}
        (qx1);

    % % Sampling transitions - aut y
    \draw
        (qy1)
        edge[edge, out=0, in=\rightInAngle, looseness=\glooseness, samplingEdge] 
        node[tags, below left, xshift=\gxshift, yshift= \gyshift, text width=13mm, samplingEdgeLabel]
            {$\tagsymof{\texttt{a}}$ \\ $\taglenof{y}$ \\ $\tagmistwoof{\texttt{a}}$}
        (ry2);
    \draw
        (ry1)
        edge[edge, out=0, in=\leftInAngle, looseness=\glooseness, samplingEdge]
        node[tags, above left, xshift=\gxshift, yshift=-\gyshift, text width=13mm, samplingEdgeLabel]
            {$\tagsymof{\texttt{c}}$ \\ $\taglenof{y}$  \\ $\tagmistwoof{\texttt{c}}$}
        (qy2);
    \begin{pgfonlayer}{bg}
        \node[fit=(qx0)(rx0)(qy0)(ry0)(qx0_rx0)(ry0_qy0), draw, dashed, fill=teal!20, rounded corners=1] (copy0_wrapper) {};
        \node[fill=teal!50, draw, rounded corners=2, scale=0.8] at ($(copy0_wrapper.north)+(0, +0.15)$) {Copy 1};
        \node[fill=teal!40, draw, rounded corners=2, scale=0.8] at ($(copy0_wrapper.south)+(0, -0.1)$) {0 mismatches seen};

        \node[fit=(qx1)(rx1)(qy1)(ry1)(rx1_qx1)(qy1_ry1), draw, dashed, fill=blue!20, rounded corners=1] (copy1_wrapper) {};
        \node[fill=blue!50, draw, rounded corners=2, scale=0.8] at ($(copy1_wrapper.north)+(0, +0.15)$) {Copy 2};
        \node[fill=blue!40, draw, rounded corners=2, scale=0.8] at ($(copy1_wrapper.south)+(0, -0.1)$) {1 mismatch seen};

        \node[fit=(qy2)(ry2)(ry2_qy2)(qy2_ry2), draw, dashed, fill=magenta!20, rounded corners=1] (copy2_wrapper) {};
        \node[fill=magenta!50, draw, rounded corners=2, scale=0.8] at ($(copy2_wrapper.north)+(0, +0.15)$) {Copy 3};
        \node[fill=magenta!40, draw, rounded corners=2, scale=0.8] at ($(copy2_wrapper.south)+(0, -0.1)$) {2 mismatches seen};
    \end{pgfonlayer}
\end{tikzpicture}

